Towards Optimally Weighted Physics-Informed Neural Networks in Ocean Modelling

The carbon pump of the world's ocean plays a vital role in the biosphere and climate of the earth, urging improved understanding of the functions and influences of the ocean for climate change analyses. State-of-the-art techniques are required to develop models that can capture the complexity of ocean currents and temperature flows. This work explores the benefits of using physics-informed neural networks (PINNs) for solving partial differential equations related to ocean modeling; such as the Burgers, wave, and advection-diffusion equations. We explore the trade-offs of using data vs. physical models in PINNs for solving partial differential equations. PINNs account for the deviation from physical laws in order to improve learning and generalization. We observed how the relative weight between the data and physical model in the loss function influence training results, where small data sets benefit more from the added physics information.

==> pinn.tex <==
\begin{tikzpicture}
\def\layersep{1.37cm}
\def\neuronsep{0.92cm}

%\tikzset{node distance = \neuronsep and \layersep}

\newsavebox\logitbox
\savebox\logitbox{\draw[color=black,scale=0.2,line width=0.38mm] plot[mark=none, samples=25, domain=-8:8,] ({\x/8},{2/(2+exp(-\x))-0.5});;}

\newsavebox\linearbox
\savebox\linearbox{\draw[color=black,scale=0.15,line width=0.5mm] plot[mark=none,samples=2,domain=-3:3,] ({\x/6},{\x/3 - 0.0});;}

\tikzstyle{every pin edge}=[<-,shorten <=3pt]
\tikzstyle{neuron}=[circle, draw, color=black, fill=black!25, minimum size=0.65cm,inner sep=0pt]
\tikzstyle{input neuron}=[neuron, fill=black!74, minimum size=0.25cm];
\tikzstyle{output neuron}=[neuron, fill=cyan!50];
\tikzstyle{hidden neuron}=[neuron, fill=blue!47];
\tikzstyle{physics node}=[neuron, rectangle, fill=green!47, text width=0.92cm, text centered, rounded corners=0.05cm];
\tikzstyle{loss node}=[neuron, rectangle, fill=orange!47, text centered, minimum width=2cm, rounded corners=0.05cm, inner xsep=0.1cm];
\tikzstyle{ellipsis}=[neuron, draw=none, fill=none, align=center, text centered, text height=2.0ex];
\tikzstyle{annot} = [text width=4em, text centered]

\tikzstyle{neuralnet group} = [rectangle, line width=0.38pt, draw=blue!47!black, fill=cyan!11, text centered, rounded corners=0.11cm] % inner sep=1pt, text width=4.7cm, 
\tikzstyle{output group} = [rectangle, line width=0.38pt, draw=none, text centered, fill=blue!11, rounded corners=0.11cm]
\tikzstyle{physics group} = [rectangle, line width=0.38pt, draw=green!47!black, text centered, fill=green!11, rounded corners=0.11cm]

% Draw the input layer nodes
%\foreach \name / \y in {1,...,4}
% This is the same as writing \foreach \name / \y in {1/1,2/2,3/3,4/4}
%    \node[input neuron, pin=left:$x_{\y}$] (I-\name) at (0,-\y) {};


\node[input neuron, pin=left:$x$] (I-1) at (0,-\neuronsep) {};
\node[input neuron, pin=left:$y$] (I-2) at (0,-2*\neuronsep) {};
\node[input neuron, pin=left:$t$] (I-3) at (0,-3*\neuronsep) {};

% Draw the hidden layer nodes
\foreach \name / \y in {1,...,3}
    \path[yshift=\neuronsep] node[hidden neuron] (H1-\name) at (\layersep,-\neuronsep*\y) {\usebox\logitbox};
    
\node[ellipsis] (HE1) at (\layersep,-3*\neuronsep) {$\vdots$};
\node[hidden neuron] (H1-4) at (\layersep,-4*\neuronsep) {\usebox\logitbox};

% Draw the hidden layer nodes
\foreach \name / \y in {1,...,3}
    \path[yshift=\neuronsep] node[hidden neuron] (H2-\name) at (2*\layersep,-\neuronsep*\y) {\usebox\logitbox};

\node[ellipsis] (HE2) at (2*\layersep,-3*\neuronsep) {$\vdots$};
\node[hidden neuron] (H2-4) at (2*\layersep,-4*\neuronsep) {\usebox\logitbox};

% \node[input neuron] (I-0) [left=1.5cm of H-1,pin=north west:{\small${x^1_0=1}$}] {};

% Draw the output layer nodes
%\foreach \name / \y in {1,...,2}
%    \path[yshift=-0.5*\neuronsep, xshift=\layersep] 

\node[output neuron, pin={above:$\hat{u}$}] (O-1) at (3*\layersep, -1.5*\neuronsep) {\usebox\linearbox};
\node[output neuron, pin={below:$\hat{v}$}] (O-2) at (3*\layersep, -2.5*\neuronsep) {\usebox\linearbox};

\node[physics node] (F-1) at (4.25*\layersep, 0) {$\text{I}$};
\node[physics node] (F-2) at (4.25*\layersep, -\neuronsep) {$\nicefrac{\partial}{\partial x}$};
\node[physics node] (F-3) at (4.25*\layersep, -2*\neuronsep) {$\nicefrac{\partial}{\partial y}$};
\node[physics node] (F-4) at (4.25*\layersep, -3*\neuronsep) {$\nicefrac[\scriptsize]{\partial^2}{\partial x^2}$};
\node[physics node,text centered, text height=2.0ex] (F-etc) at (4.25*\layersep, -4*\neuronsep) {etc.};

\node[physics node] (F-big) at (5.25*\layersep, -1.5*\neuronsep) {$\vec{f}$};

\node[loss node, fill=blue!11, anchor=west] (L-nn) at (6*\layersep, 0) {$\ell_\text{data}(u, \hat{u}, v,\hat{v})$};
\node[loss node, fill=green!11, anchor=west] (L-physics) at (6*\layersep, -1.5*\neuronsep) {$\ell_\text{physics}(\vec{f})$};

\node[loss node, anchor=west] (L) at (6*\layersep, -3.5*\neuronsep) {$\ell = (1-\lambda)\ell_\text{data} + \lambda\ell_\text{physics}$};


% % Draw the output layer node
% %\node[output neuron, pin={[pin edge={->}]right:Output}, right of=H-3] (O) {};

% %\node[input neuron] (H-0) [above left=1cm of O-1,pin=north west:{\small${x^2_0=1}$}] {};

% % Connect every node in the input layer with every node in the
% % hidden layer.
\foreach \source in {1,...,3}
    \foreach \dest in {1,...,4}
        \path [->] (I-\source) edge (H1-\dest);
        % \path [->] (I-\source) edge node [sloped,near end,fill=white!98,inner sep=0pt] {\tiny $w_{\dest\source}$} (H-\dest);

\foreach \source in {1,...,4}
    \foreach \dest in {1,...,4}
        \draw[] (H1-\source) edge ($(H1-\source)!0.38!(H2-\dest)$) edge [densely dotted] ($(H1-\source)!0.56!(H2-\dest)$);
        
\foreach \source in {1,...,4}
    \foreach \dest in {1,...,4}        
        \path [->] ($(H1-\source)!0.56!(H2-\dest)$) edge (H2-\dest);
        
% \draw[] (A) edge ($(A)!0.45!(B)$) edge [dotted] ($(A)!0.55!(B)$);
\foreach \source in {1,...,4}
    \foreach \dest in {1,...,2}
        \path [->] (H2-\source) edge (O-\dest);
        % \path [->] (H-\source) edge node [sloped,near end,fill=white!98,inner sep=0pt] {\tiny $w_{\dest\source}$} (O-\dest);

% Connect every node in the hidden layer with the output layer
\foreach \source in {1,...,2}
    \foreach \dest in {1,...,4}
        \path [->] (O-\source) edge [bend right=5-5*\source] (F-\dest);

\foreach \source in {1,...,4}
    \path [->] (F-\source) edge [out=0, in=107+29*\source] (F-big);

% % Annotate the layers
% %\node[annot,above of=H-1] (hl) {Hidden layer};
% %\node[annot,above of=I-1] (il) {Input layer};
% %\node[annot,above of=O-1] (ol) {Output layer};

\begin{scope}[on background layer]
	\node [neuralnet group, inner xsep=0.29cm, fit=(I-1) (I-3) (H1-1) (H2-4) (O-2), label={below:Neural network}] (container) {};
\end{scope}

\begin{scope}[on background layer]
	\node [output group, inner ysep=1cm, fit=(O-1) (O-2)] (container-out) {};
\end{scope}

\begin{scope}[on background layer]
	\node [physics group, inner xsep=0.2cm, fit=(F-1) (F-etc) (F-big), label={below: Physics information}] (container-physics) {};
\end{scope}

\draw[->, shorten <=3pt, rounded corners=4.7mm] (container-out) -- (3*\layersep, \neuronsep) --  (6.25*\layersep, \neuronsep)  -- (L-nn);


% \path [->,[out=90, in=90]] (container-out) edge (3*\layersep, \neuronsep) (5.25*\layersep, \neuronsep) (L-nn);
\path [->] (F-big) edge [out=-0, in=180] (L-physics);
\path [->, pos=1.9] (L-nn) edge [out=-30, in=90] (L.north);
\path [->] (L-physics) edge [out=-45, in=120] (L);
\end{tikzpicture}

